Cell-Free Bistatic Backscatter Communication: Channel Estimation, Optimization, and Performance Analysis

This study introduces and investigates the integration of a cell-free architecture with bistatic backscatter communication (BiBC), referred to as cell-free BiBC or distributed access point (AP)-assisted BiBC, which can enable potential applications in future (EH)-based Internet-of-Things (IoT) networks. To that purpose, we first present a pilot-based channel estimation scheme for estimating the direct, cascaded, forward channels of the proposed system setup. We next utilize the channel estimates for designing the optimal beamforming weights at the APs, reflection coefficients at the tags, and reception filters at the reader to maximize the tag sum rate while meeting the tags' minimum energy requirements. Because the proposed maximization problem is non-convex, we propose a solution based on alternative optimization, fractional programming, and Rayleigh quotient techniques. We also quantify the computational complexity of the developed algorithms. Finally, we present extensive numerical results to validate the proposed channel estimation scheme and optimization framework, as well as the performance of the integration of these two technologies. Compared to the random beamforming/combining benchmark, our algorithm yields impressive gains. For example, it achieves $\sim$ 64.8\% and $\sim$ 253.5\% gains in harvested power and tag sum rate, respectively, for 10 dBm with 36 APs and 3 tags.

==> Figures/CoheranceTime.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CoheranceTime.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.54052734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28385781)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{CoheranceTime.eps}}%
    \put(0.60798618,0.26065547){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Coherence Interval ($\tau_c$)\end{tabular}}}}%
    \put(0.33000428,0.1302714){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Channel Estimation\end{tabular}}}}%
    \put(0.83914886,0.1302714){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Data Transmission\end{tabular}}}}%
    \put(0.25217329,0.19188762){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Pilots~($\tau_p$)\end{tabular}}}}%
    \put(0.75483192,0.19188762){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Data~($\tau_c-\tau_p$)\end{tabular}}}}%
    \put(0.12735775,0.05105026){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tau$\end{tabular}}}}%
    \put(0.23761835,0.05105026){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tau$\end{tabular}}}}%
    \put(0.34787896,0.05105026){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tau$\end{tabular}}}}%
    \put(0.72730517,0.05105026){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tau$\end{tabular}}}}%
    \put(0.12735775,0.00240588){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.24086131,0.00240588){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$2$\end{tabular}}}}%
    \put(0.35112191,0.00240588){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$3$\end{tabular}}}}%
    \put(0.73054813,0.00240588){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$M$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/NMSE_Ptx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Pilot Transmit Power ($p_p$) [dBm]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000397447170630728\\
3.33333333333331	0.00018184956071089\\
6.66666666666669	8.4502914182341e-05\\
10	3.92397950297387e-05\\
13.3333333333333	1.81060571729187e-05\\
16.6666666666667	8.38339600462066e-06\\
20	3.89778293680078e-06\\
23.3333333333333	1.82562823823717e-06\\
26.6666666666667	8.44670551046227e-07\\
30	3.98622010862172e-07\\
};
\addlegendentry{Direct Channel}

\addplot [color=black!50!green, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.000397447170630728\\
3.33333333333331	0.00018184956071089\\
6.66666666666669	8.4502914182341e-05\\
10	3.92397950297387e-05\\
13.3333333333333	1.81060571729187e-05\\
16.6666666666667	8.38339600462066e-06\\
20	3.89778293680078e-06\\
23.3333333333333	1.82562823823717e-06\\
26.6666666666667	8.44670551046227e-07\\
30	3.98622010862172e-07\\
};\label{f1_p1}
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.335738164669665\\
3.33333333333331	0.250327740510973\\
6.66666666666669	0.180626814665747\\
10	0.121523505281718\\
13.3333333333333	0.0780988435551036\\
16.6666666666667	0.0478476475027109\\
20	0.0282138657670395\\
23.3333333333333	0.0159679012379623\\
26.6666666666667	0.00898369847916491\\
30	0.00460458705983238\\
};
\addlegendentry{Cascaded Channel}

\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.335738164669665\\
3.33333333333331	0.250327740510973\\
6.66666666666669	0.180626814665747\\
10	0.121523505281718\\
13.3333333333333	0.0780988435551036\\
16.6666666666667	0.0478476475027109\\
20	0.0282138657670395\\
23.3333333333333	0.0159679012379623\\
26.6666666666667	0.00898369847916491\\
30	0.00460458705983238\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.245829345169879\\
3.33333333333331	0.199671643948116\\
6.66666666666669	0.16038368936044\\
10	0.125649980667924\\
13.3333333333333	0.09582025681847\\
16.6666666666667	0.0732495814104221\\
20	0.0534817634913535\\
23.3333333333333	0.0391077018296367\\
26.6666666666667	0.028339607193961\\
30	0.019649536454667\\
};
\addlegendentry{Forward Channel}

\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.245829345169879\\
3.33333333333331	0.199671643948116\\
6.66666666666669	0.16038368936044\\
10	0.125649980667924\\
13.3333333333333	0.09582025681847\\
16.6666666666667	0.0732495814104221\\
20	0.0534817634913535\\
23.3333333333333	0.0391077018296367\\
26.6666666666667	0.028339607193961\\
30	0.019649536454667\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.000279890436376013\\
3.33333333333331	0.000129944091639512\\
6.66666666666669	6.07608428545222e-05\\
10	2.80689465016877e-05\\
13.3333333333333	1.29762802564368e-05\\
16.6666666666667	5.98082418939993e-06\\
20	2.83211002987954e-06\\
23.3333333333333	1.30648537259198e-06\\
26.6666666666667	6.1169093159758e-07\\
30	2.79437338648557e-07\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.000279890436376013\\
3.33333333333331	0.000129944091639512\\
6.66666666666669	6.07608428545222e-05\\
10	2.80689465016877e-05\\
13.3333333333333	1.29762802564368e-05\\
16.6666666666667	5.98082418939993e-06\\
20	2.83211002987954e-06\\
23.3333333333333	1.30648537259198e-06\\
26.6666666666667	6.1169093159758e-07\\
30	2.79437338648557e-07\\
};\label{f1_p2}
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.21822727192034\\
3.33333333333331	0.174209571788609\\
6.66666666666669	0.131373630469975\\
10	0.0941481640391258\\
13.3333333333333	0.0643979762561867\\
16.6666666666667	0.0409615799601968\\
20	0.0248375659062332\\
23.3333333333333	0.0149074064822636\\
26.6666666666667	0.00822568255306959\\
30	0.00450446506991979\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.241981793501774\\
3.33333333333331	0.197052702465239\\
6.66666666666669	0.157140598602674\\
10	0.123148167477762\\
13.3333333333333	0.0934122344451185\\
16.6666666666667	0.0710195601324318\\
20	0.0525216434588362\\
23.3333333333333	0.0382456708755739\\
26.6666666666667	0.0276846686936607\\
30	0.0192434687972938\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00017821371061373\\
3.33333333333331	8.19006066000128e-05\\
6.66666666666669	3.83470340619258e-05\\
10	1.79176560912935e-05\\
13.3333333333333	8.27840051076606e-06\\
16.6666666666667	3.84268421905646e-06\\
20	1.78866875159207e-06\\
23.3333333333333	8.18655743923319e-07\\
26.6666666666667	3.83036938350703e-07\\
30	1.79298742597663e-07\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00017821371061373\\
3.33333333333331	8.19006066000128e-05\\
6.66666666666669	3.83470340619258e-05\\
10	1.79176560912935e-05\\
13.3333333333333	8.27840051076606e-06\\
16.6666666666667	3.84268421905646e-06\\
20	1.78866875159207e-06\\
23.3333333333333	8.18655743923319e-07\\
26.6666666666667	3.83036938350703e-07\\
30	1.79298742597663e-07\\
};\label{f1_p3}
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.200827357242942\\
3.33333333333331	0.160828758772013\\
6.66666666666669	0.121138952938753\\
10	0.085477308020414\\
13.3333333333333	0.0565594492516523\\
16.6666666666667	0.0356697754864126\\
20	0.0215288522296105\\
23.3333333333333	0.0125062695065779\\
26.6666666666667	0.00707659648885765\\
30	0.00372723165954395\\
};
\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.216700568047516\\
3.33333333333331	0.175276691709577\\
6.66666666666669	0.138017577732808\\
10	0.105857934847109\\
13.3333333333333	0.079600130528541\\
16.6666666666667	0.0596255271905642\\
20	0.0433220259343866\\
23.3333333333333	0.0312060258178048\\
26.6666666666667	0.0221406926955191\\
30	0.0161383012674289\\
};
\end{axis}

\node [draw,fill=white] at (rel axis cs: 1.045,1.465) {\shortstack[l]{
\ref{f1_p1} $\tau=5$ \\
\ref{f1_p2} $\tau=7$ \\
\ref{f1_p3} $\tau=11$}};


\end{tikzpicture}%

==> Figures/NMSE_Ptx_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.54in,
height=4.177in,
at={(0.762in,0.564in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power ($p_p$) [dBm]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000397447170630728\\
3.33333333333331	0.00018184956071089\\
6.66666666666669	8.4502914182341e-05\\
10	3.92397950297387e-05\\
13.3333333333333	1.81060571729187e-05\\
16.6666666666667	8.38339600462066e-06\\
20	3.89778293680078e-06\\
23.3333333333333	1.82562823823717e-06\\
26.6666666666667	8.44670551046227e-07\\
30	3.98622010862172e-07\\
};
\addlegendentry{Direct Channel}

\addplot [color=black!50!green, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.000397447170630728\\
3.33333333333331	0.00018184956071089\\
6.66666666666669	8.4502914182341e-05\\
10	3.92397950297387e-05\\
13.3333333333333	1.81060571729187e-05\\
16.6666666666667	8.38339600462066e-06\\
20	3.89778293680078e-06\\
23.3333333333333	1.82562823823717e-06\\
26.6666666666667	8.44670551046227e-07\\
30	3.98622010862172e-07\\
};\label{f11_p1}
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.335738164669665\\
3.33333333333331	0.250327740510973\\
6.66666666666669	0.180626814665747\\
10	0.121523505281718\\
13.3333333333333	0.0780988435551036\\
16.6666666666667	0.0478476475027109\\
20	0.0282138657670395\\
23.3333333333333	0.0159679012379623\\
26.6666666666667	0.00898369847916491\\
30	0.00460458705983238\\
};
\addlegendentry{Cascaded Channel}

\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.335738164669665\\
3.33333333333331	0.250327740510973\\
6.66666666666669	0.180626814665747\\
10	0.121523505281718\\
13.3333333333333	0.0780988435551036\\
16.6666666666667	0.0478476475027109\\
20	0.0282138657670395\\
23.3333333333333	0.0159679012379623\\
26.6666666666667	0.00898369847916491\\
30	0.00460458705983238\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.245829345169879\\
3.33333333333331	0.199671643948116\\
6.66666666666669	0.16038368936044\\
10	0.125649980667924\\
13.3333333333333	0.09582025681847\\
16.6666666666667	0.0732495814104221\\
20	0.0534817634913535\\
23.3333333333333	0.0391077018296367\\
26.6666666666667	0.028339607193961\\
30	0.019649536454667\\
};
\addlegendentry{Forward Channel}

\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.245829345169879\\
3.33333333333331	0.199671643948116\\
6.66666666666669	0.16038368936044\\
10	0.125649980667924\\
13.3333333333333	0.09582025681847\\
16.6666666666667	0.0732495814104221\\
20	0.0534817634913535\\
23.3333333333333	0.0391077018296367\\
26.6666666666667	0.028339607193961\\
30	0.019649536454667\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.000279890436376013\\
3.33333333333331	0.000129944091639512\\
6.66666666666669	6.07608428545222e-05\\
10	2.80689465016877e-05\\
13.3333333333333	1.29762802564368e-05\\
16.6666666666667	5.98082418939993e-06\\
20	2.83211002987954e-06\\
23.3333333333333	1.30648537259198e-06\\
26.6666666666667	6.1169093159758e-07\\
30	2.79437338648557e-07\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.000279890436376013\\
3.33333333333331	0.000129944091639512\\
6.66666666666669	6.07608428545222e-05\\
10	2.80689465016877e-05\\
13.3333333333333	1.29762802564368e-05\\
16.6666666666667	5.98082418939993e-06\\
20	2.83211002987954e-06\\
23.3333333333333	1.30648537259198e-06\\
26.6666666666667	6.1169093159758e-07\\
30	2.79437338648557e-07\\
};\label{f11_p2}
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.21822727192034\\
3.33333333333331	0.174209571788609\\
6.66666666666669	0.131373630469975\\
10	0.0941481640391258\\
13.3333333333333	0.0643979762561867\\
16.6666666666667	0.0409615799601968\\
20	0.0248375659062332\\
23.3333333333333	0.0149074064822636\\
26.6666666666667	0.00822568255306959\\
30	0.00450446506991979\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.241981793501774\\
3.33333333333331	0.197052702465239\\
6.66666666666669	0.157140598602674\\
10	0.123148167477762\\
13.3333333333333	0.0934122344451185\\
16.6666666666667	0.0710195601324318\\
20	0.0525216434588362\\
23.3333333333333	0.0382456708755739\\
26.6666666666667	0.0276846686936607\\
30	0.0192434687972938\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00017821371061373\\
3.33333333333331	8.19006066000128e-05\\
6.66666666666669	3.83470340619258e-05\\
10	1.79176560912935e-05\\
13.3333333333333	8.27840051076606e-06\\
16.6666666666667	3.84268421905646e-06\\
20	1.78866875159207e-06\\
23.3333333333333	8.18655743923319e-07\\
26.6666666666667	3.83036938350703e-07\\
30	1.79298742597663e-07\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00017821371061373\\
3.33333333333331	8.19006066000128e-05\\
6.66666666666669	3.83470340619258e-05\\
10	1.79176560912935e-05\\
13.3333333333333	8.27840051076606e-06\\
16.6666666666667	3.84268421905646e-06\\
20	1.78866875159207e-06\\
23.3333333333333	8.18655743923319e-07\\
26.6666666666667	3.83036938350703e-07\\
30	1.79298742597663e-07\\
};\label{f11_p3}
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.200827357242942\\
3.33333333333331	0.160828758772013\\
6.66666666666669	0.121138952938753\\
10	0.085477308020414\\
13.3333333333333	0.0565594492516523\\
16.6666666666667	0.0356697754864126\\
20	0.0215288522296105\\
23.3333333333333	0.0125062695065779\\
26.6666666666667	0.00707659648885765\\
30	0.00372723165954395\\
};
\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.216700568047516\\
3.33333333333331	0.175276691709577\\
6.66666666666669	0.138017577732808\\
10	0.105857934847109\\
13.3333333333333	0.079600130528541\\
16.6666666666667	0.0596255271905642\\
20	0.0433220259343866\\
23.3333333333333	0.0312060258178048\\
26.6666666666667	0.0221406926955191\\
30	0.0161383012674289\\
};
\end{axis}

\begin{axis}[%
width=0.917in,
height=0.908in,
at={(1.992in,2.692in)},
scale only axis,
xmin=18.8902745532999,
xmax=21.2878081535226,
ymode=log,
ymin=0.0190878043932766,
ymax=0.0616936855583795,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.335738164669665\\
3.33333333333331	0.250327740510973\\
6.66666666666669	0.180626814665747\\
10	0.121523505281718\\
13.3333333333333	0.0780988435551036\\
16.6666666666667	0.0478476475027109\\
20	0.0282138657670395\\
23.3333333333333	0.0159679012379623\\
26.6666666666667	0.00898369847916491\\
30	0.00460458705983238\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.21822727192034\\
3.33333333333331	0.174209571788609\\
6.66666666666669	0.131373630469975\\
10	0.0941481640391258\\
13.3333333333333	0.0643979762561867\\
16.6666666666667	0.0409615799601968\\
20	0.0248375659062332\\
23.3333333333333	0.0149074064822636\\
26.6666666666667	0.00822568255306959\\
30	0.00450446506991979\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.200827357242942\\
3.33333333333331	0.160828758772013\\
6.66666666666669	0.121138952938753\\
10	0.085477308020414\\
13.3333333333333	0.0565594492516523\\
16.6666666666667	0.0356697754864126\\
20	0.0215288522296105\\
23.3333333333333	0.0125062695065779\\
26.6666666666667	0.00707659648885765\\
30	0.00372723165954395\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.245829345169879\\
3.33333333333331	0.199671643948116\\
6.66666666666669	0.16038368936044\\
10	0.125649980667924\\
13.3333333333333	0.09582025681847\\
16.6666666666667	0.0732495814104221\\
20	0.0534817634913535\\
23.3333333333333	0.0391077018296367\\
26.6666666666667	0.028339607193961\\
30	0.019649536454667\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.241981793501774\\
3.33333333333331	0.197052702465239\\
6.66666666666669	0.157140598602674\\
10	0.123148167477762\\
13.3333333333333	0.0934122344451185\\
16.6666666666667	0.0710195601324318\\
20	0.0525216434588362\\
23.3333333333333	0.0382456708755739\\
26.6666666666667	0.0276846686936607\\
30	0.0192434687972938\\
};
\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.216700568047516\\
3.33333333333331	0.175276691709577\\
6.66666666666669	0.138017577732808\\
10	0.105857934847109\\
13.3333333333333	0.079600130528541\\
16.6666666666667	0.0596255271905642\\
20	0.0433220259343866\\
23.3333333333333	0.0312060258178048\\
26.6666666666667	0.0221406926955191\\
30	0.0161383012674289\\
};
\end{axis}

\begin{axis}[%
width=5.858in,
height=5.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[draw=black] (axis cs:0.623044096728307,0.713821138211382) rectangle (axis cs:0.667140825035562,0.800000000000002);
\draw[-{Stealth}, color=black] (axis cs:0.624,0.714) -- (axis cs:0.498,0.701);
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.81,0.375) {\shortstack[l]{
\ref{f11_p1} $\tau=5$ \\
\ref{f11_p2} $\tau=7$ \\
\ref{f11_p3} $\tau=11$}};

\end{tikzpicture}%

==> Figures/Obj_Itr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.54in,
height=4.177in,
at={(0.762in,0.564in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymin=2,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Objective Value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=5.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.24288587928425\\
2	4.0318868187222\\
3	4.22521656514143\\
4	4.3063190216339\\
5	4.3348283550424\\
6	4.3657614190971\\
7	4.3657614190971\\
8	4.3657614190971\\
9	4.3657614190971\\
10	4.3657614190971\\
11	4.3657614190971\\
12	4.3657614190971\\
13	4.3657614190971\\
14	4.3657614190971\\
15	4.3657614190971\\
16	4.3657614190971\\
17	4.3657614190971\\
18	4.3657614190971\\
19	4.3657614190971\\
20	4.3657614190971\\
};
\addlegendentry{$p_t=0$ dBm}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	5.24340822271533\\
2	5.91260679963182\\
3	6.34170657899472\\
4	6.44201360234546\\
5	6.49534595415446\\
6	6.49534595415446\\
7	6.49534595415446\\
8	6.49534595415446\\
9	6.49534595415446\\
10	6.49534595415446\\
11	6.49534595415446\\
12	6.49534595415446\\
13	6.49534595415446\\
14	6.49534595415446\\
15	6.49534595415446\\
16	6.49534595415446\\
17	6.49534595415446\\
18	6.49534595415446\\
19	6.49534595415446\\
20	6.49534595415446\\
};
\addlegendentry{$p_t=10$ dBm}

\addplot [color=black!50!green, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1	7.05548076946311\\
2	8.15477231130358\\
3	8.43572088817519\\
4	8.70143455886062\\
5	8.94226720129299\\
6	8.97651962920024\\
7	8.99786239393574\\
8	8.99786239393574\\
9	8.99786239393574\\
10	8.99786239393574\\
11	8.99786239393574\\
12	8.99786239393574\\
13	8.99786239393574\\
14	8.99786239393574\\
15	8.99786239393574\\
16	8.99786239393574\\
17	8.99786239393574\\
18	8.99786239393574\\
19	8.99786239393574\\
20	8.99786239393574\\
};
\addlegendentry{$p_t=20$ dBm}

\addplot [color=black, line width=1.5pt, mark size=6.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1	8.39400693683863\\
2	9.91385665972427\\
3	10.552663638391\\
4	10.8320910030995\\
5	10.8567213303363\\
6	10.8627378708171\\
7	10.8627378708171\\
8	10.8627378708171\\
9	10.8627378708171\\
10	10.8627378708171\\
11	10.8627378708171\\
12	10.8627378708171\\
13	10.8627378708171\\
14	10.8627378708171\\
15	10.8627378708171\\
16	10.8627378708171\\
17	10.8627378708171\\
18	10.8627378708171\\
19	10.8627378708171\\
20	10.8627378708171\\
};
\addlegendentry{$p_t=30$ dBm}

\end{axis}

\begin{axis}[%
width=5.858in,
height=5.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Power_M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Emitters ($M$)},
ymin=-30,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Per Tag Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	-27.122465128272\\
9	-22.3246329396209\\
16	-20.2096318545952\\
23	-18.7104923916699\\
30	-17.5613525009281\\
37	-16.5109521781129\\
44	-15.4793671826365\\
51	-14.6401096561299\\
58	-13.9229011880997\\
65	-13.2627687731589\\
72	-12.7508835630557\\
79	-12.3856138714594\\
86	-12.0687342808251\\
93	-11.8028891270306\\
100	-11.5279182168066\\
};
\addlegendentry{Simulation}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
2	-27.1137001489254\\
9	-22.3259741272098\\
16	-20.2146176678164\\
23	-18.7124441494837\\
30	-17.5612320170215\\
37	-16.5097176668359\\
44	-15.4790209796228\\
51	-14.6386446648451\\
58	-13.9231700073925\\
65	-13.2646780714371\\
72	-12.7530132504837\\
79	-12.387403030373\\
86	-12.0708789293906\\
93	-11.8041053754561\\
100	-11.5291775331185\\
};
\addlegendentry{Analysis - Equal}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	-19.7202371891371\\
9	-14.3116747357004\\
16	-12.011240670812\\
23	-10.4908354964168\\
30	-9.36765137582148\\
37	-8.32493896937945\\
44	-7.37165530502199\\
51	-6.61798711795973\\
58	-5.94557118375076\\
65	-5.33479183874522\\
72	-4.84668605210953\\
79	-4.48091826988758\\
86	-4.15344206157522\\
93	-3.87812580813699\\
100	-3.59117754589704\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	-19.7058610697968\\
9	-14.3106517197515\\
16	-12.0177484267282\\
23	-10.4937084027848\\
30	-9.36892334956246\\
37	-8.3247633689885\\
44	-7.37170337784221\\
51	-6.61586965405826\\
58	-5.94562337200574\\
65	-5.33615896728747\\
72	-4.84834281598467\\
79	-4.48238959014708\\
86	-4.15560980315092\\
93	-3.87943955884805\\
100	-3.5922529869423\\
};
\addlegendentry{Analysis - Max-Min}

\addplot [color=black, line width=1.5pt, mark size=5.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
2	-20\\
9	-20\\
16	-20\\
23	-20\\
30	-20\\
37	-20\\
44	-20\\
51	-20\\
58	-20\\
65	-20\\
72	-20\\
79	-20\\
86	-20\\
93	-20\\
100	-20\\
};
\addlegendentry{$p_b$}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Rate_Delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0.8,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=0.3,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={Per Tag Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.8	0.595668041654683\\
0.85	0.650692013578468\\
0.9	0.705377803134738\\
0.95	0.760164570951734\\
1	0.814487810249931\\
};
\addlegendentry{$\alpha=0.4$}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.8	0.595668041654683\\
0.85	0.650692013578468\\
0.9	0.705377803134738\\
0.95	0.760164570951734\\
1	0.814487810249931\\
};\label{p1}
\addplot [color=red, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.8	0.671981983887223\\
0.85	0.731492959464697\\
0.9	0.790488823169195\\
0.95	0.848771953808308\\
1	0.906163065733882\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.8	0.671981983887223\\
0.85	0.731492959464697\\
0.9	0.790488823169195\\
0.95	0.848771953808308\\
1	0.906163065733882\\
};\label{p2}
\addplot [color=blue, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.8	0.785612373051209\\
0.85	0.850280405500778\\
0.9	0.913329434044412\\
0.95	0.976797505011945\\
1	1.03854057969649\\
};
\addlegendentry{$\alpha=0.6$}

\addplot [color=blue, dashed, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.8	0.87287309523882\\
0.85	0.941291638766121\\
0.9	1.00806098493527\\
0.95	1.07303826979217\\
1	1.13612079113413\\
};
\addplot [color=black!50!green, line width=1.5pt, mark size=6.2pt, mark=diamond, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.8	0.937116965712023\\
0.85	1.00724773032183\\
0.9	1.07467395775169\\
0.95	1.14278575123593\\
1	1.20812646926282\\
};
\addlegendentry{$\alpha=0.8$}

\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=6.2pt, mark=diamond, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0.8	1.02876716349566\\
0.85	1.10172164410068\\
0.9	1.17213297501032\\
0.95	1.23993094691307\\
1	1.30509911842007\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.72,0.34) {\shortstack[l]{
\ref{p1} Analysis - Equal \\
\ref{p2} Analysis - Max-Min }};

\end{tikzpicture}%

==> Figures/Rate_M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Emitters ($M$)},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Per Tag Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.128499601588664\\
9	0.440214429007695\\
16	0.809273027685029\\
25	1.18563091597589\\
36	1.59067500401084\\
49	2.01024337407728\\
64	2.42876523268925\\
81	2.85452277568932\\
100	3.24836235112656\\
};
\addlegendentry{Simulation}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
4	0.128513553918739\\
9	0.440323756835547\\
16	0.809474370358138\\
25	1.18588931652216\\
36	1.59091613404422\\
49	2.01037833027803\\
64	2.42861832473445\\
81	2.85405904135449\\
100	3.24727433869621\\
};
\addlegendentry{Analysis - Equal}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0.141603888800652\\
9	0.486425809132084\\
16	0.924647878455114\\
25	1.36823094602572\\
36	1.84669633186463\\
49	2.33302592594553\\
64	2.79044934590237\\
81	3.25315729525585\\
100	3.61782344757294\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4	0.141570743338015\\
9	0.486598289572306\\
16	0.925002451485451\\
25	1.36872102907882\\
36	1.84722699314959\\
49	2.33348447837523\\
64	2.7906430603709\\
81	3.25303948124534\\
100	3.61707707187506\\
};
\addlegendentry{Analysis - Max-Min}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Rate_Ptx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power ($p_t$) [dBm]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Tag Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.0221612396897706\\
2.72727272727275	0.0412301874287782\\
5.45454545454544	0.0759300475493116\\
8.18181818181819	0.13776039705082\\
10.9090909090909	0.244198259522728\\
13.6363636363636	0.417036838438036\\
16.3636363636364	0.670705064360095\\
19.0909090909091	1.00021964525236\\
21.8181818181818	1.36852800368157\\
24.5454545454546	1.72539990663958\\
27.2727272727273	2.00947050162723\\
30	2.22129774867215\\
};
\addlegendentry{Simulation}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0222191071626461\\
2.72727272727275	0.0412432069499309\\
5.45454545454544	0.0759503035916352\\
8.18181818181819	0.137897747407237\\
10.9090909090909	0.244362070410228\\
13.6363636363636	0.416392227462686\\
16.3636363636364	0.669839960180985\\
19.0909090909091	0.999653228817649\\
21.8181818181818	1.36968824934022\\
24.5454545454546	1.72379274214814\\
27.2727272727273	2.01400867080261\\
30	2.22153655424642\\
};
\addlegendentry{Analysis - Equal}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.029264977483414\\
2.72727272727275	0.0543334270417675\\
5.45454545454544	0.0999404975491666\\
8.18181818181819	0.180090024430367\\
10.9090909090909	0.31634796315879\\
13.6363636363636	0.533305560339396\\
16.3636363636364	0.840263200280157\\
19.0909090909091	1.2258259951471\\
21.8181818181818	1.63929132498578\\
24.5454545454546	2.02721062749419\\
27.2727272727273	2.3318865561284\\
30	2.56826888651146\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0293458505126041\\
2.72727272727275	0.0543756375643308\\
5.45454545454544	0.0998250016922171\\
8.18181818181819	0.180282774934362\\
10.9090909090909	0.316618186277569\\
13.6363636363636	0.532100384540485\\
16.3636363636364	0.83980396518064\\
19.0909090909091	1.22504317108467\\
21.8181818181818	1.64022068164242\\
24.5454545454546	2.02522329183464\\
27.2727272727273	2.33762319886649\\
30	2.56827883835786\\
};
\addlegendentry{Analysis - Max-Min}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.0124505138221466\\
2.72727272727275	0.0232193826700708\\
5.45454545454544	0.0431951711746517\\
8.18181818181819	0.0790275480836299\\
10.9090909090909	0.142925256200945\\
13.6363636363636	0.250735467158412\\
16.3636363636364	0.4197268661101\\
19.0909090909091	0.662492135635147\\
21.8181818181818	0.959405200298347\\
24.5454545454546	1.27225539111235\\
27.2727272727273	1.54853899677519\\
30	1.7586927624083\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0124985017066599\\
2.72727272727275	0.0232782835416926\\
5.45454545454544	0.043131570169489\\
8.18181818181819	0.0791686117558867\\
10.9090909090909	0.142911333643331\\
13.6363636363636	0.250768746964223\\
16.3636363636364	0.420677310625984\\
19.0909090909091	0.661539524767123\\
21.8181818181818	0.958644740020668\\
24.5454545454546	1.27022629063507\\
27.2727272727273	1.5465114667499\\
30	1.75652440621079\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.0435791480248468\\
2.72727272727275	0.0799900494302887\\
5.45454545454544	0.146347886767851\\
8.18181818181819	0.259111200231995\\
10.9090909090909	0.445081762052973\\
13.6363636363636	0.720038435497704\\
16.3636363636364	1.08862814543235\\
19.0909090909091	1.51065420834712\\
21.8181818181818	1.92968701510405\\
24.5454545454546	2.29957262473752\\
27.2727272727273	2.57404953531878\\
30	2.75844678205407\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0436382435336868\\
2.72727272727275	0.0804221728564589\\
5.45454545454544	0.14622061925902\\
8.18181818181819	0.259757272769693\\
10.9090909090909	0.444536920176928\\
13.6363636363636	0.720183132767045\\
16.3636363636364	1.08634817860905\\
19.0909090909091	1.51031417609878\\
21.8181818181818	1.93384838461519\\
24.5454545454546	2.2989201175701\\
27.2727272727273	2.57326186363845\\
30	2.75691102302715\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Stealth}, color=black] (axis cs:0.6,0.635) node[fill=white] {$T_3$} -- (axis cs:0.679,0.635);
\draw[-{Stealth}, color=black] (axis cs:0.732,0.286) node[fill=white] {$T_1$} -- (axis cs:0.638,0.286);
\draw[-{Stealth}, color=black] (axis cs:0.772,0.38) node[fill=white] {$T_2$} -- (axis cs:0.637,0.38);
\end{axis}
\end{tikzpicture}%

==> Figures/Rate_alpha_ptx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.54in,
height=4.177in,
at={(0.762in,0.564in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power ($p_t$) [dBm]},
ymin=2,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Sum Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	3.80225810017327\\
5	5.04722081428125\\
10	6.03570286817996\\
15	7.0534832191713\\
20	7.87445868516085\\
};
\addlegendentry{$\boldsymbol{\alpha}^o$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	3.12767359778153\\
5	4.29588866514489\\
10	5.2476222113325\\
15	6.23742056169031\\
20	6.90064187386877\\
};
\addlegendentry{$\boldsymbol{\alpha}=0.6$}

\end{axis}

\begin{axis}[%
width=5.858in,
height=5.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/RxPower_M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.54in,
height=4.177in,
at={(0.762in,0.564in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of APs ($M$)},
ymin=-25,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Per-Tag Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4	-23.4533040003347\\
16	-17.6257845828747\\
36	-13.6780959091625\\
64	-9.50001017753453\\
100	-6.61172777985891\\
};
\addlegendentry{Random}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4	-14.8633695516919\\
16	-5.07386056566315\\
36	1.91876851026278\\
64	9.28061505005466\\
100	14.5480385975106\\
};
\addlegendentry{Optimal - Perfect CSI}

\addplot [color=mycolor3, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
4	-17.2978426123861\\
16	-7.39488424081358\\
36	-0.391771871091704\\
64	6.99270162187204\\
100	12.2216895629161\\
};
\addlegendentry{Optimal - Estimated CSI}

\addplot [color=black, line width=1.5pt, mark size=5.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
4	-20\\
16	-20\\
36	-20\\
64	-20\\
100	-20\\
};
\addlegendentry{$p_b$}

\end{axis}

\begin{axis}[%
width=5.858in,
height=5.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/RxPower_Ptx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power ($p_t$) [dBm]},
ymin=-35,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Per-Tag Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-31.8826195430274\\
5	-27.1604786432653\\
10	-21.8801855046459\\
15	-16.923011295875\\
20	-11.5621141080266\\
};
\addlegendentry{Random}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-15.8705031447201\\
5	-10.4996922686381\\
10	-5.57277136833047\\
15	-0.589061302701424\\
20	3.4294364760625\\
};
\addlegendentry{Optimal - Perfect CSI}

\addplot [color=mycolor3, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	-17.8980061240683\\
5	-12.7426060913692\\
10	-7.70964402799715\\
15	-2.6912164646192\\
20	2.40710048611543\\
};
\addlegendentry{Optimal - Estimated CSI}

\addplot [color=black, line width=1.5pt, mark size=5.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	-20\\
5	-20\\
10	-20\\
15	-20\\
20	-20\\
};
\addlegendentry{$p_b$}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}


\end{tikzpicture}%

==> Figures/SumRate_M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.54in,
height=4.177in,
at={(0.762in,0.564in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of APs ($M$)},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Sum Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4	1.20246561431016\\
16	1.59849943147678\\
36	1.8803004659678\\
64	2.18361339466253\\
100	2.32962926349482\\
};
\addlegendentry{Random}

\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	1.20246561431016\\
16	1.59849943147678\\
36	1.8803004659678\\
64	2.18361339466253\\
100	2.32962926349482\\
};\label{f7_p1}
\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4	4.7224541547522\\
16	6.58394198216456\\
36	8.42023159208595\\
64	10.1929110500411\\
100	12.3118583454025\\
};
\addlegendentry{Optimal - Perfect CSI}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	4.7224541547522\\
16	6.58394198216456\\
36	8.42023159208595\\
64	10.1929110500411\\
100	12.3118583454025\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
4	3.37741517132905\\
16	5.2540651679083\\
36	7.22544226785734\\
64	9.14121421029744\\
100	11.3743584874012\\
};
\addlegendentry{Optimal - Estimated CSI}

\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
4	3.37741517132905\\
16	5.2540651679083\\
36	7.22544226785734\\
64	9.14121421029744\\
100	11.3743584874012\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	1.67744343287352\\
16	1.98972376528346\\
36	2.23305979188325\\
64	2.49886873752408\\
100	2.60784271899346\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	1.67744343287352\\
16	1.98972376528346\\
36	2.23305979188325\\
64	2.49886873752408\\
100	2.60784271899346\\
};\label{f7_p2}
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	9.4703803681175\\
16	11.9647334946645\\
36	14.1448811106227\\
64	16.3891951128107\\
100	18.303918662271\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
4	8.23402612768561\\
16	10.0151942051864\\
36	12.2563674229966\\
64	14.4802277280984\\
100	17.1000702207341\\
};
\end{axis}

\begin{axis}[%
width=5.858in,
height=5.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.225,0.7) {\shortstack[l]{
\ref{f7_p1} $K=3$ \\
\ref{f7_p2} $K=5$}};
\end{tikzpicture}%

==> Figures/SumRate_Ptx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.54in,
height=4.177in,
at={(0.762in,0.564in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power ($p_t$) [dBm]},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={Sum Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.429671428655998\\
5	1.02016757718792\\
10	1.54737320857971\\
15	2.08059047943262\\
20	2.51237542321803\\
};
\addlegendentry{Random}

\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.429671428655998\\
5	1.02016757718792\\
10	1.54737320857971\\
15	2.08059047943262\\
20	2.51237542321803\\
};\label{f5_p1}
\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	4.23392536381007\\
5	5.25701208984282\\
10	5.98544011313827\\
15	6.74774827572697\\
20	7.19698882882984\\
};
\addlegendentry{Optimal - Perfect CSI}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	4.23392536381007\\
5	5.25701208984282\\
10	5.98544011313827\\
15	6.74774827572697\\
20	7.19698882882984\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	3.58823939647528\\
5	4.70401218275935\\
10	5.47898468312612\\
15	6.30171673839563\\
20	6.70610327576233\\
};
\addlegendentry{Optimal - Estimated CSI}

\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	3.58823939647528\\
5	4.70401218275935\\
10	5.47898468312612\\
15	6.30171673839563\\
20	6.70610327576233\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.13456704337671\\
5	1.63084044487262\\
10	2.04114335878855\\
15	2.46571339767999\\
20	2.78564385618721\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.13456704337671\\
5	1.63084044487262\\
10	2.04114335878855\\
15	2.46571339767999\\
20	2.78564385618721\\
};\label{f5_p2}
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	8.1595416532115\\
5	9.42850011519279\\
10	10.4630430285089\\
15	11.5276593646268\\
20	12.3636936570747\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=3.8pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	7.2862517355497\\
5	8.55619240455971\\
10	9.54262416427327\\
15	10.5697617161833\\
20	11.3687484789175\\
};
\end{axis}

\begin{axis}[%
width=5.858in,
height=5.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.225,0.7) {\shortstack[l]{
\ref{f5_p1} $K=3$ \\
\ref{f5_p2} $K=5$}};

\end{tikzpicture}%

==> Figures/SystemFigureNew.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemFigureNew.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.52133179bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55984434)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{SystemFigureNew.eps}}%
    \put(0.28398156,0.10195204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_k$\end{tabular}}}}%
    \put(0.4556142,0.43334711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_1$\end{tabular}}}}%
    \put(0.69889177,0.45090319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_K$\end{tabular}}}}%
    \put(0.53409859,0.1105401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$/CPU\end{tabular}}}}%
    \put(0.25912945,0.34857317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_{0,m}$\end{tabular}}}}%
    \put(0.1921352,0.26341476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{k,m}$\end{tabular}}}}%
    \put(0.3393478,0.25231874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{g}_k$\end{tabular}}}}%
    \put(0.02459251,0.16632439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\rm{AP}}_m$\end{tabular}}}}%
    \put(0.83171783,0.34473074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\rm{AP}}_M$\end{tabular}}}}%
    \put(0.16808112,0.40397739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\rm{AP}}_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/TagPower_M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Emitters ($M$)},
ymin=-30,
ymax=-5,
ylabel style={font=\color{white!15!black}},
ylabel={Per Tag Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,0.24)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	-26.8750526988598\\
9	-24.4474260197904\\
16	-21.0887894816956\\
25	-19.8681237783252\\
36	-18.1846287322612\\
49	-16.8898980028096\\
64	-15.67601585823\\
81	-14.5915972265278\\
100	-13.4950886487064\\
};
\addlegendentry{Simulation}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
4	-26.8496923693251\\
9	-24.4426009236034\\
16	-21.088070308822\\
25	-19.8670912096625\\
36	-18.1814446796444\\
49	-16.8869018934193\\
64	-15.6735034565031\\
81	-14.5882267253352\\
100	-13.4928937444485\\
};
\addlegendentry{Analysis - Equal}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	-19.8956526121394\\
9	-17.46802593307\\
16	-14.1093893949753\\
25	-12.8887236916048\\
36	-11.2052286455408\\
49	-9.91049791608918\\
64	-8.69661577150958\\
81	-7.61219713980745\\
100	-6.51568856198605\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4	-19.8702922826047\\
9	-17.463200836883\\
16	-14.1086702221016\\
25	-12.8876911229422\\
36	-11.202044592924\\
49	-9.90750180669892\\
64	-8.69410336978268\\
81	-7.60882663861486\\
100	-6.51349365772808\\
};
\addlegendentry{Analysis - Max-Min}

\addplot [color=black, line width=1.5pt, mark size=5.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
4	-20\\
9	-20\\
16	-20\\
25	-20\\
36	-20\\
49	-20\\
64	-20\\
81	-20\\
100	-20\\
};
\addlegendentry{$p_b$}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/TagRate_Delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0.600530996946767,
xmax=1.00053099694677,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Per Tag Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.6	1.28060338213234\\
0.7	1.35210236557904\\
0.8	1.41850957352777\\
0.9	1.48617666246734\\
1	1.54886035921319\\
};
\addlegendentry{$\alpha=0.4$}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.6	1.28060338213234\\
0.7	1.35210236557904\\
0.8	1.41850957352777\\
0.9	1.48617666246734\\
1	1.54886035921319\\
};\label{p1}
\addplot [color=red, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.6	1.33053764922949\\
0.7	1.40283391235454\\
0.8	1.47094439176878\\
0.9	1.53507640933635\\
1	1.59544875039433\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.6	1.33053764922949\\
0.7	1.40283391235454\\
0.8	1.47094439176878\\
0.9	1.53507640933635\\
1	1.59544875039433\\
};\label{p2}
\addplot [color=blue, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.6	1.49099775622107\\
0.7	1.5602609824884\\
0.8	1.62354378414482\\
0.9	1.6882946286163\\
1	1.74727965320842\\
};
\addlegendentry{$\alpha=0.6$}

\addplot [color=blue, dashed, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.6	1.53247666411354\\
0.7	1.60197693937775\\
0.8	1.66666038396404\\
0.9	1.72689964460171\\
1	1.78304573968051\\
};
\addplot [color=black!50!green, line width=1.5pt, mark size=6.2pt, mark=diamond, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.6	1.62820144415388\\
0.7	1.69418328486758\\
0.8	1.75387755963594\\
0.9	1.81510837055877\\
1	1.87032807561032\\
};
\addlegendentry{$\alpha=0.8$}

\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=6.2pt, mark=diamond, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0.6	1.6621839290796\\
0.7	1.72828950306517\\
0.8	1.78938091437159\\
0.9	1.84592555754416\\
1	1.89833628735119\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.72,0.34) {\shortstack[l]{
\ref{p1} Analysis - Equal \\
\ref{p2} Analysis - Max-Min }};

\end{tikzpicture}%

==> Figures/TagRate_M.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Emitters ($M$)},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Per Tag Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.021004054608309\\
9	0.49219266231419\\
16	0.945768785867255\\
23	1.35954175367273\\
30	1.75185406569654\\
37	2.04750240196131\\
44	2.29228965667457\\
51	2.51442595294365\\
58	2.69647483811721\\
65	2.84916287531686\\
72	2.98836892556515\\
79	3.11285687662127\\
86	3.22998245086135\\
93	3.34390320557964\\
100	3.45277386077729\\
};
\addlegendentry{Simulation}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
2	0.0207763158607587\\
9	0.491926077771942\\
16	0.945309278821786\\
23	1.35908908044423\\
30	1.7515013074989\\
37	2.04720134078246\\
44	2.29188432281747\\
51	2.51430688626913\\
58	2.6962327236791\\
65	2.84867124080674\\
72	2.98776203799965\\
79	3.11210683341514\\
86	3.22860076304716\\
93	3.3421055541313\\
100	3.45010729878507\\
};
\addlegendentry{Analysis - Equal}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.0134968312453341\\
9	0.582011463189792\\
16	1.11134761073152\\
23	1.5985464640083\\
30	2.05661498208383\\
37	2.4001618582602\\
44	2.68778132392912\\
51	2.95009512769273\\
58	3.16477846056883\\
65	3.34614631292222\\
72	3.51001955775452\\
79	3.65700663085213\\
86	3.79452436993514\\
93	3.92834822846521\\
100	4.0551166158367\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	0.0134127656078188\\
9	0.581841373356992\\
16	1.11085507639443\\
23	1.59813826713048\\
30	2.05631990619003\\
37	2.39984720045397\\
44	2.68735322364421\\
51	2.94998733988019\\
58	3.16440980062611\\
65	3.34552507009778\\
72	3.50932925762198\\
79	3.65622492460656\\
86	3.79316318789372\\
93	3.92659534572264\\
100	4.0526400756395\\
};
\addlegendentry{Analysis - Max-Min}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/TagRate_Ptx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit power ($p_t$) [dBm]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Tag Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.0221612396897706\\
2.72727272727275	0.0412301874287782\\
5.45454545454544	0.0759300475493116\\
8.18181818181819	0.13776039705082\\
10.9090909090909	0.244198259522728\\
13.6363636363636	0.417036838438036\\
16.3636363636364	0.670705064360095\\
19.0909090909091	1.00021964525236\\
21.8181818181818	1.36852800368157\\
24.5454545454546	1.72539990663958\\
27.2727272727273	2.00947050162723\\
30	2.22129774867215\\
};
\addlegendentry{Simulation}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0222191071626461\\
2.72727272727275	0.0412432069499309\\
5.45454545454544	0.0759503035916352\\
8.18181818181819	0.137897747407237\\
10.9090909090909	0.244362070410228\\
13.6363636363636	0.416392227462686\\
16.3636363636364	0.669839960180985\\
19.0909090909091	0.999653228817649\\
21.8181818181818	1.36968824934022\\
24.5454545454546	1.72379274214814\\
27.2727272727273	2.01400867080261\\
30	2.22153655424642\\
};
\addlegendentry{Analysis - Equal}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.029264977483414\\
2.72727272727275	0.0543334270417675\\
5.45454545454544	0.0999404975491666\\
8.18181818181819	0.180090024430367\\
10.9090909090909	0.31634796315879\\
13.6363636363636	0.533305560339396\\
16.3636363636364	0.840263200280157\\
19.0909090909091	1.2258259951471\\
21.8181818181818	1.63929132498578\\
24.5454545454546	2.02721062749419\\
27.2727272727273	2.3318865561284\\
30	2.56826888651146\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0293458505126041\\
2.72727272727275	0.0543756375643308\\
5.45454545454544	0.0998250016922171\\
8.18181818181819	0.180282774934362\\
10.9090909090909	0.316618186277569\\
13.6363636363636	0.532100384540485\\
16.3636363636364	0.83980396518064\\
19.0909090909091	1.22504317108467\\
21.8181818181818	1.64022068164242\\
24.5454545454546	2.02522329183464\\
27.2727272727273	2.33762319886649\\
30	2.56827883835786\\
};
\addlegendentry{Analysis - Max-min}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.0124505138221466\\
2.72727272727275	0.0232193826700708\\
5.45454545454544	0.0431951711746517\\
8.18181818181819	0.0790275480836299\\
10.9090909090909	0.142925256200945\\
13.6363636363636	0.250735467158412\\
16.3636363636364	0.4197268661101\\
19.0909090909091	0.662492135635147\\
21.8181818181818	0.959405200298347\\
24.5454545454546	1.27225539111235\\
27.2727272727273	1.54853899677519\\
30	1.7586927624083\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0124985017066599\\
2.72727272727275	0.0232782835416926\\
5.45454545454544	0.043131570169489\\
8.18181818181819	0.0791686117558867\\
10.9090909090909	0.142911333643331\\
13.6363636363636	0.250768746964223\\
16.3636363636364	0.420677310625984\\
19.0909090909091	0.661539524767123\\
21.8181818181818	0.958644740020668\\
24.5454545454546	1.27022629063507\\
27.2727272727273	1.5465114667499\\
30	1.75652440621079\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.0435791480248468\\
2.72727272727275	0.0799900494302887\\
5.45454545454544	0.146347886767851\\
8.18181818181819	0.259111200231995\\
10.9090909090909	0.445081762052973\\
13.6363636363636	0.720038435497704\\
16.3636363636364	1.08862814543235\\
19.0909090909091	1.51065420834712\\
21.8181818181818	1.92968701510405\\
24.5454545454546	2.29957262473752\\
27.2727272727273	2.57404953531878\\
30	2.75844678205407\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0436382435336868\\
2.72727272727275	0.0804221728564589\\
5.45454545454544	0.14622061925902\\
8.18181818181819	0.259757272769693\\
10.9090909090909	0.444536920176928\\
13.6363636363636	0.720183132767045\\
16.3636363636364	1.08634817860905\\
19.0909090909091	1.51031417609878\\
21.8181818181818	1.93384838461519\\
24.5454545454546	2.2989201175701\\
27.2727272727273	2.57326186363845\\
30	2.75691102302715\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Stealth}, color=black] (axis cs:0.577,0.627) -- (axis cs:0.679,0.628);
\draw[-{Stealth}, color=black] (axis cs:0.732,0.286) -- (axis cs:0.638,0.288);
\draw[-{Stealth}, color=black] (axis cs:0.772,0.38) -- (axis cs:0.637,0.38);
\end{axis}
\end{tikzpicture}%
